The Linear Information Coupling Problems

Many network information theory problems face the similar difficulty of single-letterization. We argue that this is due to the lack of a geometric structure on the space of probability distribution. In this paper, we develop such a structure by assuming that the distributions of interest are close to each other. Under this assumption, the K-L divergence is reduced to the squared Euclidean metric in an Euclidean space. In addition, we construct the notion of coordinate and inner product, which will facilitate solving communication problems. We will present the application of this approach to the point-to-point channel, general broadcast channel, and the multiple access channel (MAC) with the common source. It can be shown that with this approach, information theory problems, such as the single-letterization, can be reduced to some linear algebra problems. Moreover, we show that for the general broadcast channel, transmitting the common message to receivers can be formulated as the trade-off between linear systems. We also provide an example to visualize this trade-off in a geometric way. Finally, for the MAC with the common source, we observe a coherent combining gain due to the cooperation between transmitters, and this gain can be quantified by applying our technique.

==> example1_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{181.41732178pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.87499996)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_2.pdf}}%
    \put(0.09247512,0.7590963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$X$}}}%
    \put(0.77539009,0.75947446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$Y$}}}%
    \put(0.03125001,0.67211464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$1$}}}%
    \put(0.03083866,0.36103651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2$}}}%
    \put(0.0292796,0.04697784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$3$}}}%
    \put(0.84416139,0.67339955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$1$}}}%
    \put(0.84308218,0.36096815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2$}}}%
    \put(0.8433563,0.04521276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$3$}}}%
    \put(0.62674707,0.71561381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\frac{1}{2}+\eta$}}}%
    \put(0.12940303,0.16993868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\frac{1}{2}-\eta$}}}%
    \put(0.52228925,0.62830567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\frac{1}{2}-\eta$}}}%
    \put(0.68600951,0.44238248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\frac{1}{4}-\frac{1}{2}\eta$}}}%
    \put(0.09198528,0.56282518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\frac{1}{4}-\frac{1}{2}\eta$}}}%
    \put(0.74523655,0.19956112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$(\frac{1}{2}+\eta)(\frac{1}{2}-\gamma)$}}}%
    \put(0.69534619,0.29310515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$(\frac{1}{2}+\eta)(\frac{1}{2}-\gamma)$}}}%
    \put(0.4334221,0.01714977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$(\frac{1}{2}+\eta)(\frac{1}{2}+\gamma)$}}}%
    \put(0.70625974,0.51917097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$(\frac{1}{2}+\eta)(\frac{1}{2}+\gamma)$}}}%
  \end{picture}%
\endgroup


==> example1_2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{209.76376953pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72972974)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_2_1.pdf}}%
    \put(0.72912151,0.03006988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1 = [0 \ 1 \ 0]^T$}}}%
    \put(0.41575951,0.67955165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_0 = [1 \ 0 \ 0]^T$}}}%
    \put(0.00273355,0.02352606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2 = [0 \ 0 \ 1]^T$}}}%
    \put(0.40540543,0.16216206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_{X|U=1}$}}}%
    \put(0.43243244,0.54054064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_{X|U=0}$}}}%
    \put(0.4724815,0.35310207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_X = [\frac{1}{2} \ \frac{1}{4} \ \frac{1}{4}]^T$}}}%
  \end{picture}%
\endgroup


==> example1_2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{209.76376953pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72972974)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_2_2.pdf}}%
    \put(0.59607396,0.02306749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{X|U_1=1,U_2=0}= [0 \ 1 \ 0]^T$}}}%
    \put(0.36324075,0.68305284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{X|U_1=0}=[1 \ 0 \ 0]^T$}}}%
    \put(-0.10930648,0.01827415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{X|U_1=1,U_2=1} = [0 \ 0 \ 1]^T$}}}%
    \put(0.47564578,0.13206473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{X|U_1=1}=[0 \ \frac{1}{2} \ \frac{1}{2}]^T$}}}%
    \put(0.4724815,0.35310207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_X = [\frac{1}{2} \ \frac{1}{4} \ \frac{1}{4}]^T$}}}%
  \end{picture}%
\endgroup


==> example1_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{181.41732178pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68749996)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_3.pdf}}%
    \put(0.09247512,0.64444346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$X$}}}%
    \put(0.77539009,0.64482162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$Y$}}}%
    \put(0.08416668,0.5574618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\blue\Large$1$}}}%
    \put(0.08375533,0.24638367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\red\large$2$}}}%
    \put(0.08219626,0.02933889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\red\large$3$}}}%
    \put(0.81770306,0.55874671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\blue\Large$1$}}}%
    \put(0.81662384,0.24631531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\red\large$2$}}}%
    \put(0.81689797,0.02757381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\red\large$3$}}}%
    \put(0.01361111,0.14819441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\blue\Large$\bold{0}$}}}%
    \put(0.88381942,0.14819441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\blue\Large$\bold{0}$}}}%
    \put(0.32687018,-0.00863576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\red BSC($\frac{1}{2}-\gamma$)}}}%
    \put(0.32896425,0.46527616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\blue BSC($\frac{1}{2}-\eta$)}}}%
  \end{picture}%
\endgroup


==> example3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{164.40944824pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44827586)%
    \put(0,0){\includegraphics[width=\unitlength]{example3.pdf}}%
    \put(0,0.34482753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$X_1$}}}%
    \put(0,0.03448293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$X_2$}}}%
    \put(0.83074493,0.17386169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$Y$}}}%
  \end{picture}%
\endgroup


==> layer_coding.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'layer_coding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{362.83464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46874999)%
    \put(0,0){\includegraphics[width=\unitlength]{layer_coding.pdf}}%
    \put(0.14062499,0.40624994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.37499997,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(0.46875,0.40624994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.79687502,0.40624994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace\thinspace\thinspace\thinspace}$}}}%
    \put(0.21874998,0.43749992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1(1)$}}}%
    \put(0.15624998,0.34374998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim P^*_{X|U_1=u_1(1)}$}}}%
    \put(0.80440337,0.34374998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim P^*_{X|U_1=u_1(k_1)}$}}}%
    \put(0.48437502,0.34374998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim P^*_{X|U_1=u_1(i)}$}}}%
    \put(0.375,0.35937497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(-0.00000001,0.35937497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Layer 1:}}}%
    \put(0.20312498,0.37499996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ux(1)$}}}%
    \put(0.53125002,0.37499996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ux(i)$}}}%
    \put(0.85937498,0.37499996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ux(k_1)$}}}%
    \put(0.70312497,0.35937503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(0.70312503,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(0.54687501,0.43749992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1(i)$}}}%
    \put(0.85937498,0.43749992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1(k_1)$}}}%
    \put(-0.00000003,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Layer 2:}}}%
    \put(0.15624996,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_{X|u_1(i),u_2(1)}$}}}%
    \put(0.48437495,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_{X|u_1(i),u_2(j)}$}}}%
    \put(0.81250001,0.09375004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_{X|u_1(i),u_2(k_2)}$}}}%
    \put(0.14062498,0.06249992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.46875,0.06249992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.79687502,0.06249992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace\thinspace\thinspace\thinspace}$}}}%
    \put(0.21874998,0.01562509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2(1)$}}}%
    \put(0.54687501,0.01562509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2(j)$}}}%
    \put(0.85937498,0.01562509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2(k_2)$}}}%
    \put(0.50000004,0.2812499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$ symbols}}}%
    \put(0.46875003,0.328125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace\thinspace\thinspace\thinspace}$}}}%
    \put(0.17187498,0.17187511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$ symbols}}}%
    \put(0.50000001,0.17187511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$ symbols}}}%
    \put(0.828125,0.17187511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$ symbols}}}%
    \put(0.14062498,0.14062514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.46875,0.14062514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\thinspace\thinspace\thinspace\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace}$}}}%
    \put(0.79687502,0.14062514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overbrace{\qquad\quad\quad\quad\quad\thinspace\thinspace\thinspace\thinspace\thinspace\thinspace}$}}}%
  \end{picture}%
\endgroup


==> windmill_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'windmill_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{362.83464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39062498)%
    \put(0,0){\includegraphics[width=\unitlength]{windmill_0.pdf}}%
    \put(0,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.23437499,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.35937501,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.59374997,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2$}}}%
    \put(0.71875002,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.95312498,0.35937494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_3$}}}%
    \put(0.17288708,0.29485072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.0308062,0.25854049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.74999999,0.07812487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.39872164,0.12196372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.3997337,0.20616131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.921875,0.04181464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.22482248,0.19907666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.16479043,0.08634627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.54586294,0.27720174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.53485452,0.04137082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.93952412,0.12848006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.88309668,0.23108981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\delta$}}}%
    \put(0.58221133,0.19400039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
    \put(0.90268346,0.2765469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
    \put(0.83141016,0.08425163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
    \put(0.58567519,0.12271074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
    \put(0.11321234,0.23455361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
    \put(0.16337256,0.04003921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1-\delta$}}}%
  \end{picture}%
\endgroup


==> windmill_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'windmill_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{119.05511475pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85714286)%
    \put(0,0){\includegraphics[width=\unitlength]{windmill_1.pdf}}%
    \put(0.55398042,0.52380947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\sigma_1 \cdot \K$}}}%
    \put(0.73231456,0.38745135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\| B_1 \K \|$}}}%
    \put(0.03528131,0.39020538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\| B_2\K \|$}}}%
    \put(0.19875641,0.44918952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\| B_3 \K \|$}}}%
    \put(0.42639041,0.47655424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}{3}$}}}%
    \put(0.33987642,0.36059642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}{3}$}}}%
    \put(0.93954485,0.41605426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uv_1$}}}%
    \put(0.40351795,0.80314684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uv_2$}}}%
  \end{picture}%
\endgroup


==> windmill_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'windmill_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{110.55118408pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.8461538)%
    \put(0,0){\includegraphics[width=\unitlength]{windmill_2.pdf}}%
    \put(0.76923076,0.61538441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\theta}$}}}%
    \put(0.22900762,0.72695239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\theta+\frac{2\pi}{3}}$}}}%
    \put(0.39107456,0.07633607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\theta+\frac{4\pi}{3}}$}}}%
  \end{picture}%
\endgroup

